Quantum state transformations and the Schubert calculus

Recent developments in mathematics have provided powerful tools for comparing the eigenvalues of matrices related to each other via a moment map. In this paper we survey some of the more concrete aspects of the approach with a particular focus on applications to quantum information theory. After discussing the connection between Horn's Problem and Nielsen's Theorem, we move on to characterizing the eigenvalues of the partial trace of a matrix.

==> loqc.eepic <==
\setlength{\unitlength}{0.00057in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6474,7350)(0,-10)
\put(312,6975){\ellipse{424}{424}}
\path(312,6750)(312,6225)(312,6300)
\path(312,6525)(12,6375)
\path(312,6525)(612,6375)
\path(312,6225)(87,5925)
\path(87,5925)(462,5925)
\path(312,6225)(537,5925)
\path(462,5925)(537,5925)
\path(237,5925)(237,5625)
\path(387,5925)(387,5625)
\put(6162,6975){\ellipse{424}{424}}
\path(6162,6750)(6162,6000)
\path(6162,6000)(5862,5625)
\path(6162,6000)(6387,5625)
\path(6162,6450)(5862,6225)
\path(6162,6450)(6462,6225)
\thicklines
\path(1362,6825)(2037,6825)(2037,6075)
    (1362,6075)(1362,6825)
\path(1362,5250)(2037,5250)(2037,4500)
    (1362,4500)(1362,5250)
\path(4512,6000)(5187,6000)(5187,5250)
    (4512,5250)(4512,6000)
\path(4512,4275)(5187,4275)(5187,3525)
    (4512,3525)(4512,4275)
\thinlines
\path(2262,6375)(4287,5700)
\blacken\path(4163.671,5709.487)(4287.000,5700.000)(4182.645,5766.408)(4163.671,5709.487)
\path(4287,5475)(2262,4875)
\blacken\path(2368.533,4937.855)(2262.000,4875.000)(2385.578,4880.327)(2368.533,4937.855)
\path(2254,4703)(4279,4028)
\blacken\path(4155.671,4037.487)(4279.000,4028.000)(4174.645,4094.408)(4155.671,4037.487)
\thicklines
\path(1362,2100)(2037,2100)(2037,1350)
    (1362,1350)(1362,2100)
\thinlines
\path(2262,1650)(4287,975)
\blacken\path(4163.671,984.487)(4287.000,975.000)(4182.645,1041.408)(4163.671,984.487)
\thicklines
\path(4512,1275)(5187,1275)(5187,525)
    (4512,525)(4512,1275)
\thinlines
\path(4354,2426)(2329,1826)
\blacken\path(2435.533,1888.855)(2329.000,1826.000)(2452.578,1831.327)(2435.533,1888.855)
\put(3000,7300){$|\varphi_{AB}\rangle$}
\put(1350,7000){$\overbrace{\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad}$}
\put(1587,4800){$U_3$}
\put(4737,3825){$U_4$}
\put(4737,825){$U_k$}
\put(4737,5550){$U_2$}
\put(1630,2975){$\vdots$}
\put(3250,2975){$\vdots$}
\put(4800,2975){$\vdots$}
\put(3162,6225){$q_1$}
\put(3162,5325){$q_2$}
\put(3162,4500){$q_3$}
\put(3020,2275){$q_{k-1}$}
\put(3162,1425){$q_k$}
\put(1420,1650){$U_{k-1}$}
\put(1587,6375){$U_1$}
\put(1350,450){$\underbrace{\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\;}$}
\put(3000,0){$|\psi_{AB}\rangle$}
\end{picture}
}

